MoGe-3: Fine-Detail Monocular Geometry Estimation with Self-Guided Sparse Volumetric Refinement

Monocular geometry estimation has recently achieved impressive performance across diverse scenes. However, state-of-the-art models still face notable distortion in local 3D structure, especially in fine details, like thin structures and small objects. We attribute this limitation to an architectural mismatch: most current models decode 3D geometry within a 2D parameterization, where feature interactions are governed by image-plane proximity rather than true 3D spatial relationships. This inadvertently mixes features from geometrically distant surfaces, resulting in over-smoothed geometry particularly around thin or elongated structure. In this paper, we propose MoGe-3, a fine-detail monocular geometry estimation model with Self-Guided Sparse 3D Refinement (SSR) that lifts monocular geometry modeling from 2D image space to 3D space for high-fidelity metric-scale point maps. MoGe-3 lifts the coarse point map from a foundation base model onto a sparse voxel shell and refines it via SSR. The SSR employs sparse convolutions that aggregate features based on 3D spatial locality, avoiding feature mixing across depth discontinuities. Extensive experiments on diverse datasets demonstrate that MoGe-3 significantly outperforms existing approaches in recovering fine detailed 3D geometry across both quantitative metrics and qualitative visualizations. Project page: https://qft-333.github.io/moge3page/

==> (inline-0) <==
\begin{tabular}{l|cc|cc|cc|cc|cc|cc|cc|cc|cc|ccc}
\toprule
Method & \multicolumn{2}{c|}{NYUv2} & \multicolumn{2}{c|}{KITTI} & \multicolumn{2}{c|}{ETH3D} & \multicolumn{2}{c|}{DIODE} & \multicolumn{2}{c|}{HAMMER} & \multicolumn{2}{c|}{iBims-1} & \multicolumn{2}{c|}{Sintel} & \multicolumn{2}{c|}{Spring} & \multicolumn{2}{c|}{Synth4K} & \multicolumn{3}{c}{Avg.} \\
\cmidrule{2-3}\cmidrule{4-5}\cmidrule{6-7}\cmidrule{8-9}\cmidrule{10-11}\cmidrule{12-13}\cmidrule{14-15}\cmidrule{16-17}\cmidrule{18-19}\cmidrule{20-22}
 & Rel$\downarrow$ & $\delta_1\uparrow$ & Rel$\downarrow$ & $\delta_1\uparrow$ & Rel$\downarrow$ & $\delta_1\uparrow$ & Rel$\downarrow$ & $\delta_1\uparrow$ & Rel$\downarrow$ & $\delta_1\uparrow$ & Rel$\downarrow$ & $\delta_1\uparrow$ & Rel$\downarrow$ & $\delta_1\uparrow$ & Rel$\downarrow$ & $\delta_1\uparrow$ & Rel$\downarrow$ & $\delta_1\uparrow$ & Rel$\downarrow$ & $\delta_1\uparrow$ & Rank$\downarrow$ \\
\midrule
\multicolumn{22}{c}{Affine-invariant depth map} \\
\midrule
Depth Pro & \cellcolor[rgb]{1.000,0.829,0.780} 3.67 & \cellcolor[rgb]{1.000,0.890,0.780} 98.2 & \cellcolor[rgb]{1.000,0.878,0.780} 5.12 & \cellcolor[rgb]{1.000,0.927,0.780} 96.8 & \cellcolor[rgb]{1.000,0.780,0.780} 4.97 & \cellcolor[rgb]{1.000,0.843,0.780} 96.4 & \cellcolor[rgb]{1.000,0.878,0.780} 4.66 & \cellcolor[rgb]{1.000,0.890,0.780} 95.6 & \cellcolor[rgb]{1.000,0.835,0.780} 3.30 & \cellcolor[rgb]{0.780,1.000,0.780} 99.6 & \cellcolor[rgb]{1.000,0.780,0.780} 3.23 & \cellcolor[rgb]{1.000,0.853,0.780} 98.3 & \cellcolor[rgb]{1.000,0.835,0.780} 15.8 & \cellcolor[rgb]{1.000,0.835,0.780} 80.1 & \cellcolor[rgb]{1.000,0.829,0.780} 21.7 & \cellcolor[rgb]{1.000,0.829,0.780} 70.4 & \cellcolor[rgb]{1.000,0.843,0.780} 10.4 & \cellcolor[rgb]{1.000,0.829,0.780} 86.6 & \cellcolor[rgb]{1.000,0.829,0.780} 8.10 & \cellcolor[rgb]{1.000,0.843,0.780} 91.3 & \cellcolor[rgb]{1.000,0.829,0.780} 8.28 \\
UniDepth V2 & \cellcolor[rgb]{1.000,0.976,0.780} 2.96 & \cellcolor[rgb]{0.890,1.000,0.780} 98.6 & \cellcolor[rgb]{1.000,0.976,0.780} 3.85 & \cellcolor[rgb]{0.927,1.000,0.780} 98.1 & \cellcolor[rgb]{0.976,1.000,0.780} 2.94 & \cellcolor[rgb]{1.000,0.969,0.780} 98.5 & \cellcolor[rgb]{1.000,0.927,0.780} 4.04 & \cellcolor[rgb]{1.000,0.945,0.780} 96.5 & \cellcolor[rgb]{0.890,1.000,0.780} 2.48 & \cellcolor[rgb]{0.780,1.000,0.780} 99.6 & \cellcolor[rgb]{1.000,0.976,0.780} 2.64 & \cellcolor[rgb]{1.000,0.927,0.780} 98.4 & \cellcolor[rgb]{0.945,1.000,0.780} 13.4 & \cellcolor[rgb]{0.945,1.000,0.780} 83.2 & \cellcolor[rgb]{1.000,0.878,0.780} 20.1 & \cellcolor[rgb]{1.000,0.927,0.780} 75.4 & \cellcolor[rgb]{1.000,0.843,0.780} 10.4 & \cellcolor[rgb]{1.000,0.927,0.780} 86.9 & \cellcolor[rgb]{1.000,0.976,0.780} 6.98 & \cellcolor[rgb]{0.969,1.000,0.780} 92.8 & \cellcolor[rgb]{1.000,0.976,0.780} 5.44 \\
DA 3 & \cellcolor[rgb]{1.000,0.927,0.780} 3.21 & \cellcolor[rgb]{1.000,0.890,0.780} 98.2 & \cellcolor[rgb]{1.000,0.780,0.780} 5.46 & \cellcolor[rgb]{1.000,0.780,0.780} 96.0 & \cellcolor[rgb]{1.000,0.878,0.780} 4.11 & \cellcolor[rgb]{1.000,0.780,0.780} 96.2 & \cellcolor[rgb]{1.000,0.829,0.780} 4.83 & \cellcolor[rgb]{1.000,0.780,0.780} 94.6 & \cellcolor[rgb]{0.945,1.000,0.780} 2.56 & \cellcolor[rgb]{1.000,0.780,0.780} 99.1 & \cellcolor[rgb]{1.000,0.927,0.780} 2.87 & \cellcolor[rgb]{1.000,0.780,0.780} 98.2 & \cellcolor[rgb]{1.000,0.780,0.780} 17.9 & \cellcolor[rgb]{1.000,0.780,0.780} 76.4 & \cellcolor[rgb]{1.000,0.976,0.780} 19.6 & \cellcolor[rgb]{1.000,0.976,0.780} 75.7 & \cellcolor[rgb]{1.000,0.843,0.780} 10.4 & \cellcolor[rgb]{0.976,1.000,0.780} 88.3 & \cellcolor[rgb]{1.000,0.878,0.780} 7.89 & \cellcolor[rgb]{1.000,0.906,0.780} 91.4 & \cellcolor[rgb]{1.000,0.878,0.780} 8.11 \\
UniK3D & \cellcolor[rgb]{0.829,1.000,0.780} 2.81 & \cellcolor[rgb]{0.890,1.000,0.780} 98.6 & \cellcolor[rgb]{0.976,1.000,0.780} 3.81 & \cellcolor[rgb]{0.927,1.000,0.780} 98.1 & \cellcolor[rgb]{1.000,0.976,0.780} 2.98 & \cellcolor[rgb]{0.969,1.000,0.780} 98.6 & \cellcolor[rgb]{0.976,1.000,0.780} 3.57 & \cellcolor[rgb]{0.945,1.000,0.780} 97.0 & \cellcolor[rgb]{0.835,1.000,0.780} 2.47 & \cellcolor[rgb]{0.780,1.000,0.780} 99.6 & \cellcolor[rgb]{0.976,1.000,0.780} 2.54 & \cellcolor[rgb]{1.000,0.927,0.780} 98.4 & \cellcolor[rgb]{1.000,1.000,0.780} 13.6 & \cellcolor[rgb]{0.945,1.000,0.780} 83.2 & \cellcolor[rgb]{1.000,0.927,0.780} 20.0 & \cellcolor[rgb]{0.976,1.000,0.780} 75.8 & \cellcolor[rgb]{1.000,0.780,0.780} 10.8 & \cellcolor[rgb]{1.000,0.780,0.780} 86.2 & \cellcolor[rgb]{0.976,1.000,0.780} 6.95 & \cellcolor[rgb]{0.969,1.000,0.780} 92.8 & \cellcolor[rgb]{0.976,1.000,0.780} 5.00 \\
PPD & \cellcolor[rgb]{1.000,0.878,0.780} 3.29 & \cellcolor[rgb]{1.000,1.000,0.780} 98.4 & \cellcolor[rgb]{1.000,0.927,0.780} 4.66 & \cellcolor[rgb]{1.000,1.000,0.780} 97.3 & \cellcolor[rgb]{1.000,0.927,0.780} 3.27 & \cellcolor[rgb]{0.969,1.000,0.780} 98.6 & \cellcolor[rgb]{1.000,0.976,0.780} 3.95 & \cellcolor[rgb]{1.000,1.000,0.780} 96.6 & \cellcolor[rgb]{1.000,0.890,0.780} 2.99 & \cellcolor[rgb]{1.000,0.890,0.780} 99.2 & \cellcolor[rgb]{1.000,0.878,0.780} 2.94 & \cellcolor[rgb]{0.927,1.000,0.780} 98.6 & \cellcolor[rgb]{1.000,0.945,0.780} 14.1 & \cellcolor[rgb]{1.000,0.945,0.780} 82.0 & \cellcolor[rgb]{0.976,1.000,0.780} 19.1 & \cellcolor[rgb]{1.000,0.878,0.780} 75.1 & \cellcolor[rgb]{1.000,0.906,0.780} 10.2 & \cellcolor[rgb]{1.000,0.878,0.780} 86.8 & \cellcolor[rgb]{1.000,0.927,0.780} 7.17 & \cellcolor[rgb]{1.000,0.969,0.780} 92.5 & \cellcolor[rgb]{1.000,0.927,0.780} 6.83 \\
InfiniDepth & \cellcolor[rgb]{1.000,0.780,0.780} 3.97 & \cellcolor[rgb]{1.000,0.780,0.780} 97.7 & \cellcolor[rgb]{1.000,0.829,0.780} 5.13 & \cellcolor[rgb]{1.000,0.853,0.780} 96.2 & \cellcolor[rgb]{1.000,0.829,0.780} 4.62 & \cellcolor[rgb]{1.000,0.906,0.780} 96.5 & \cellcolor[rgb]{1.000,0.780,0.780} 4.94 & \cellcolor[rgb]{1.000,0.835,0.780} 95.2 & \cellcolor[rgb]{1.000,0.780,0.780} 3.77 & \cellcolor[rgb]{1.000,0.780,0.780} 99.1 & \cellcolor[rgb]{1.000,0.829,0.780} 3.13 & \cellcolor[rgb]{1.000,1.000,0.780} 98.5 & \cellcolor[rgb]{1.000,0.890,0.780} 14.4 & \cellcolor[rgb]{1.000,0.890,0.780} 81.8 & \cellcolor[rgb]{1.000,0.780,0.780} 23.7 & \cellcolor[rgb]{1.000,0.780,0.780} 67.2 & \cellcolor[rgb]{1.000,0.969,0.780} 9.75 & \cellcolor[rgb]{1.000,0.976,0.780} 87.8 & \cellcolor[rgb]{1.000,0.780,0.780} 8.15 & \cellcolor[rgb]{1.000,0.780,0.780} 91.1 & \cellcolor[rgb]{1.000,0.780,0.780} 8.61 \\
MoGe-2 & \cellcolor[rgb]{0.927,1.000,0.780} 2.88 & \cellcolor[rgb]{0.890,1.000,0.780} 98.6 & \cellcolor[rgb]{0.927,1.000,0.780} 3.74 & \cellcolor[rgb]{0.927,1.000,0.780} 98.1 & \cellcolor[rgb]{0.927,1.000,0.780} 2.80 & \cellcolor[rgb]{0.843,1.000,0.780} 99.1 & \cellcolor[rgb]{0.829,1.000,0.780} 3.12 & \cellcolor[rgb]{0.835,1.000,0.780} 97.6 & \cellcolor[rgb]{1.000,0.945,0.780} 2.72 & \cellcolor[rgb]{0.890,1.000,0.780} 99.5 & \cellcolor[rgb]{0.829,1.000,0.780} 2.37 & \cellcolor[rgb]{0.780,1.000,0.780} 98.9 & \cellcolor[rgb]{0.945,1.000,0.780} 13.4 & \cellcolor[rgb]{1.000,1.000,0.780} 82.3 & \cellcolor[rgb]{0.927,1.000,0.780} 15.5 & \cellcolor[rgb]{0.927,1.000,0.780} 81.0 & \cellcolor[rgb]{0.969,1.000,0.780} 7.27 & \cellcolor[rgb]{0.927,1.000,0.780} 91.3 & \cellcolor[rgb]{0.927,1.000,0.780} 5.98 & \cellcolor[rgb]{0.906,1.000,0.780} 94.1 & \cellcolor[rgb]{0.927,1.000,0.780} 3.56 \\
Ours ViT-L Step 0 & \cellcolor[rgb]{0.976,1.000,0.780} 2.90 & \cellcolor[rgb]{0.890,1.000,0.780} 98.6 & \cellcolor[rgb]{0.878,1.000,0.780} 3.70 & \cellcolor[rgb]{0.853,1.000,0.780} 98.2 & \cellcolor[rgb]{0.878,1.000,0.780} 2.76 & \cellcolor[rgb]{0.906,1.000,0.780} 99.0 & \cellcolor[rgb]{0.878,1.000,0.780} 3.33 & \cellcolor[rgb]{0.890,1.000,0.780} 97.1 & \cellcolor[rgb]{1.000,0.945,0.780} 2.72 & \cellcolor[rgb]{1.000,1.000,0.780} 99.4 & \cellcolor[rgb]{0.927,1.000,0.780} 2.45 & \cellcolor[rgb]{0.853,1.000,0.780} 98.8 & \cellcolor[rgb]{0.890,1.000,0.780} 12.4 & \cellcolor[rgb]{0.890,1.000,0.780} 83.6 & \cellcolor[rgb]{0.878,1.000,0.780} 13.3 & \cellcolor[rgb]{0.878,1.000,0.780} 84.6 & \cellcolor[rgb]{0.906,1.000,0.780} 6.55 & \cellcolor[rgb]{0.878,1.000,0.780} 92.6 & \cellcolor[rgb]{0.878,1.000,0.780} 5.56 & \cellcolor[rgb]{0.843,1.000,0.780} 94.7 & \cellcolor[rgb]{0.878,1.000,0.780} 3.44 \\
Ours ViT-L Step 3 & \cellcolor[rgb]{0.878,1.000,0.780} 2.87 & \cellcolor[rgb]{0.890,1.000,0.780} 98.6 & \cellcolor[rgb]{0.829,1.000,0.780} 3.68 & \cellcolor[rgb]{0.853,1.000,0.780} 98.2 & \cellcolor[rgb]{0.829,1.000,0.780} 2.71 & \cellcolor[rgb]{0.906,1.000,0.780} 99.0 & \cellcolor[rgb]{0.927,1.000,0.780} 3.34 & \cellcolor[rgb]{0.945,1.000,0.780} 97.0 & \cellcolor[rgb]{1.000,1.000,0.780} 2.68 & \cellcolor[rgb]{0.890,1.000,0.780} 99.5 & \cellcolor[rgb]{0.878,1.000,0.780} 2.42 & \cellcolor[rgb]{0.853,1.000,0.780} 98.8 & \cellcolor[rgb]{0.835,1.000,0.780} 12.3 & \cellcolor[rgb]{0.835,1.000,0.780} 83.8 & \cellcolor[rgb]{0.829,1.000,0.780} 13.2 & \cellcolor[rgb]{0.829,1.000,0.780} 84.8 & \cellcolor[rgb]{0.843,1.000,0.780} 6.49 & \cellcolor[rgb]{0.829,1.000,0.780} 92.7 & \cellcolor[rgb]{0.829,1.000,0.780} 5.52 & \cellcolor[rgb]{0.843,1.000,0.780} 94.7 & \cellcolor[rgb]{0.829,1.000,0.780} 2.78 \\
Ours ViT-G Step 3 & \cellcolor[rgb]{0.780,1.000,0.780} 2.62 & \cellcolor[rgb]{0.780,1.000,0.780} 98.7 & \cellcolor[rgb]{0.780,1.000,0.780} 3.42 & \cellcolor[rgb]{0.780,1.000,0.780} 98.4 & \cellcolor[rgb]{0.780,1.000,0.780} 2.03 & \cellcolor[rgb]{0.780,1.000,0.780} 99.5 & \cellcolor[rgb]{0.780,1.000,0.780} 2.65 & \cellcolor[rgb]{0.780,1.000,0.780} 98.0 & \cellcolor[rgb]{0.780,1.000,0.780} 2.34 & \cellcolor[rgb]{0.780,1.000,0.780} 99.6 & \cellcolor[rgb]{0.780,1.000,0.780} 2.08 & \cellcolor[rgb]{0.780,1.000,0.780} 98.9 & \cellcolor[rgb]{0.780,1.000,0.780} 10.9 & \cellcolor[rgb]{0.780,1.000,0.780} 86.9 & \cellcolor[rgb]{0.780,1.000,0.780} 12.1 & \cellcolor[rgb]{0.780,1.000,0.780} 85.8 & \cellcolor[rgb]{0.780,1.000,0.780} 5.03 & \cellcolor[rgb]{0.780,1.000,0.780} 94.9 & \cellcolor[rgb]{0.780,1.000,0.780} 4.80 & \cellcolor[rgb]{0.780,1.000,0.780} 95.6 & \cellcolor[rgb]{0.780,1.000,0.780} 1.00 \\
\midrule
\multicolumn{22}{c}{Affine-invariant point map} \\
\midrule
Depth Pro & \cellcolor[rgb]{1.000,0.878,0.780} 4.36 & \cellcolor[rgb]{1.000,0.956,0.780} 97.9 & \cellcolor[rgb]{1.000,0.878,0.780} 9.15 & \cellcolor[rgb]{1.000,0.890,0.780} 90.7 & \cellcolor[rgb]{1.000,0.829,0.780} 7.73 & \cellcolor[rgb]{1.000,0.843,0.780} 94.1 & \cellcolor[rgb]{1.000,1.000,0.780} 6.28 & \cellcolor[rgb]{1.000,0.976,0.780} 93.6 & \cellcolor[rgb]{1.000,0.878,0.780} 5.31 & \cellcolor[rgb]{1.000,0.945,0.780} 98.8 & \cellcolor[rgb]{1.000,0.878,0.780} 4.34 & \cellcolor[rgb]{1.000,0.868,0.780} 97.4 & \cellcolor[rgb]{1.000,0.890,0.780} 19.6 & \cellcolor[rgb]{1.000,0.878,0.780} 74.5 & \cellcolor[rgb]{1.000,0.878,0.780} 25.0 & \cellcolor[rgb]{1.000,0.878,0.780} 66.0 & \cellcolor[rgb]{1.000,0.976,0.780} 17.8 & \cellcolor[rgb]{1.000,0.927,0.780} 75.4 & \cellcolor[rgb]{1.000,0.878,0.780} 11.1 & \cellcolor[rgb]{1.000,0.906,0.780} 87.6 & \cellcolor[rgb]{1.000,0.829,0.780} 7.67 \\
UniDepth V2 & \cellcolor[rgb]{1.000,0.976,0.780} 3.66 & \cellcolor[rgb]{0.868,1.000,0.780} 98.4 & \cellcolor[rgb]{0.829,1.000,0.780} 4.75 & \cellcolor[rgb]{0.835,1.000,0.780} 98.0 & \cellcolor[rgb]{1.000,0.976,0.780} 4.37 & \cellcolor[rgb]{0.969,1.000,0.780} 98.3 & \cellcolor[rgb]{1.000,0.835,0.780} 7.45 & \cellcolor[rgb]{1.000,0.878,0.780} 92.4 & \cellcolor[rgb]{0.829,1.000,0.780} 3.45 & \cellcolor[rgb]{0.890,1.000,0.780} 99.4 & \cellcolor[rgb]{1.000,0.927,0.780} 4.05 & \cellcolor[rgb]{0.956,1.000,0.780} 98.1 & \cellcolor[rgb]{1.000,1.000,0.780} 18.0 & \cellcolor[rgb]{1.000,0.976,0.780} 76.5 & \cellcolor[rgb]{1.000,0.829,0.780} 25.1 & \cellcolor[rgb]{1.000,0.927,0.780} 66.9 & \cellcolor[rgb]{1.000,0.829,0.780} 20.8 & \cellcolor[rgb]{1.000,0.829,0.780} 69.4 & \cellcolor[rgb]{1.000,0.976,0.780} 10.2 & \cellcolor[rgb]{1.000,0.969,0.780} 88.6 & \cellcolor[rgb]{1.000,0.976,0.780} 5.83 \\
DA 3 & \cellcolor[rgb]{1.000,0.927,0.780} 3.72 & \cellcolor[rgb]{1.000,0.956,0.780} 97.9 & \cellcolor[rgb]{1.000,0.829,0.780} 10.8 & \cellcolor[rgb]{1.000,0.835,0.780} 86.6 & \cellcolor[rgb]{1.000,0.927,0.780} 5.37 & \cellcolor[rgb]{1.000,0.969,0.780} 95.0 & \cellcolor[rgb]{1.000,0.945,0.780} 6.53 & \cellcolor[rgb]{1.000,0.829,0.780} 92.2 & \cellcolor[rgb]{0.927,1.000,0.780} 3.95 & \cellcolor[rgb]{1.000,0.890,0.780} 98.5 & \cellcolor[rgb]{1.000,0.976,0.780} 3.90 & \cellcolor[rgb]{1.000,0.956,0.780} 97.6 & \cellcolor[rgb]{1.000,0.835,0.780} 21.7 & \cellcolor[rgb]{1.000,0.829,0.780} 70.8 & \cellcolor[rgb]{0.927,1.000,0.780} 21.7 & \cellcolor[rgb]{0.927,1.000,0.780} 72.3 & \cellcolor[rgb]{0.976,1.000,0.780} 17.5 & \cellcolor[rgb]{1.000,0.976,0.780} 76.2 & \cellcolor[rgb]{1.000,0.927,0.780} 10.6 & \cellcolor[rgb]{1.000,0.843,0.780} 87.5 & \cellcolor[rgb]{1.000,0.927,0.780} 6.94 \\
UniK3D & \cellcolor[rgb]{0.976,1.000,0.780} 3.48 & \cellcolor[rgb]{0.956,1.000,0.780} 98.3 & \cellcolor[rgb]{0.780,1.000,0.780} 4.56 & \cellcolor[rgb]{0.780,1.000,0.780} 98.1 & \cellcolor[rgb]{0.927,1.000,0.780} 3.86 & \cellcolor[rgb]{0.843,1.000,0.780} 98.7 & \cellcolor[rgb]{0.945,1.000,0.780} 5.90 & \cellcolor[rgb]{0.976,1.000,0.780} 94.6 & \cellcolor[rgb]{0.780,1.000,0.780} 3.43 & \cellcolor[rgb]{0.835,1.000,0.780} 99.5 & \cellcolor[rgb]{0.829,1.000,0.780} 3.37 & \cellcolor[rgb]{0.868,1.000,0.780} 98.3 & \cellcolor[rgb]{1.000,1.000,0.780} 18.0 & \cellcolor[rgb]{0.927,1.000,0.780} 77.2 & \cellcolor[rgb]{0.976,1.000,0.780} 23.5 & \cellcolor[rgb]{0.976,1.000,0.780} 69.8 & \cellcolor[rgb]{1.000,0.878,0.780} 20.6 & \cellcolor[rgb]{1.000,0.878,0.780} 71.8 & \cellcolor[rgb]{0.976,1.000,0.780} 9.63 & \cellcolor[rgb]{0.969,1.000,0.780} 89.6 & \cellcolor[rgb]{0.927,1.000,0.780} 4.11 \\
PPD & \cellcolor[rgb]{1.000,0.780,0.780} 19.4 & \cellcolor[rgb]{1.000,0.780,0.780} 70.5 & \cellcolor[rgb]{1.000,0.780,0.780} 13.0 & \cellcolor[rgb]{1.000,0.780,0.780} 85.1 & \cellcolor[rgb]{1.000,0.780,0.780} 20.5 & \cellcolor[rgb]{1.000,0.780,0.780} 67.7 & \cellcolor[rgb]{1.000,0.780,0.780} 14.5 & \cellcolor[rgb]{1.000,0.780,0.780} 83.9 & \cellcolor[rgb]{1.000,0.780,0.780} 19.9 & \cellcolor[rgb]{1.000,0.780,0.780} 67.9 & \cellcolor[rgb]{1.000,0.780,0.780} 18.6 & \cellcolor[rgb]{1.000,0.780,0.780} 70.3 & \cellcolor[rgb]{1.000,0.780,0.780} 22.9 & \cellcolor[rgb]{1.000,0.780,0.780} 65.8 & \cellcolor[rgb]{1.000,0.927,0.780} 23.7 & \cellcolor[rgb]{1.000,0.976,0.780} 67.4 & \cellcolor[rgb]{1.000,0.780,0.780} 30.6 & \cellcolor[rgb]{1.000,0.780,0.780} 49.1 & \cellcolor[rgb]{1.000,0.780,0.780} 20.3 & \cellcolor[rgb]{1.000,0.780,0.780} 69.8 & \cellcolor[rgb]{1.000,0.780,0.780} 9.61 \\
InfiniDepth & \cellcolor[rgb]{1.000,0.829,0.780} 4.46 & \cellcolor[rgb]{1.000,0.868,0.780} 97.5 & \cellcolor[rgb]{0.878,1.000,0.780} 6.25 & \cellcolor[rgb]{1.000,1.000,0.780} 95.9 & \cellcolor[rgb]{1.000,0.878,0.780} 7.37 & \cellcolor[rgb]{1.000,0.906,0.780} 94.7 & \cellcolor[rgb]{1.000,0.890,0.780} 6.61 & \cellcolor[rgb]{1.000,0.927,0.780} 92.7 & \cellcolor[rgb]{1.000,0.829,0.780} 8.70 & \cellcolor[rgb]{1.000,0.835,0.780} 98.4 & \cellcolor[rgb]{1.000,0.829,0.780} 4.38 & \cellcolor[rgb]{0.956,1.000,0.780} 98.1 & \cellcolor[rgb]{1.000,0.945,0.780} 19.4 & \cellcolor[rgb]{1.000,0.927,0.780} 75.4 & \cellcolor[rgb]{1.000,0.780,0.780} 28.8 & \cellcolor[rgb]{1.000,0.780,0.780} 58.5 & \cellcolor[rgb]{1.000,0.927,0.780} 18.1 & \cellcolor[rgb]{0.976,1.000,0.780} 77.4 & \cellcolor[rgb]{1.000,0.829,0.780} 11.6 & \cellcolor[rgb]{1.000,0.906,0.780} 87.6 & \cellcolor[rgb]{1.000,0.878,0.780} 7.61 \\
MoGe-2 & \cellcolor[rgb]{0.829,1.000,0.780} 3.31 & \cellcolor[rgb]{0.868,1.000,0.780} 98.4 & \cellcolor[rgb]{0.927,1.000,0.780} 6.38 & \cellcolor[rgb]{0.890,1.000,0.780} 96.5 & \cellcolor[rgb]{0.976,1.000,0.780} 3.92 & \cellcolor[rgb]{0.906,1.000,0.780} 98.6 & \cellcolor[rgb]{0.835,1.000,0.780} 4.99 & \cellcolor[rgb]{0.829,1.000,0.780} 95.2 & \cellcolor[rgb]{1.000,0.927,0.780} 4.14 & \cellcolor[rgb]{0.945,1.000,0.780} 99.3 & \cellcolor[rgb]{0.976,1.000,0.780} 3.71 & \cellcolor[rgb]{0.780,1.000,0.780} 98.5 & \cellcolor[rgb]{0.945,1.000,0.780} 17.2 & \cellcolor[rgb]{0.976,1.000,0.780} 77.0 & \cellcolor[rgb]{1.000,0.976,0.780} 23.6 & \cellcolor[rgb]{1.000,0.829,0.780} 65.3 & \cellcolor[rgb]{0.927,1.000,0.780} 11.4 & \cellcolor[rgb]{0.927,1.000,0.780} 85.1 & \cellcolor[rgb]{0.927,1.000,0.780} 8.73 & \cellcolor[rgb]{0.906,1.000,0.780} 90.4 & \cellcolor[rgb]{0.976,1.000,0.780} 4.17 \\
Ours ViT-L Step 0 & \cellcolor[rgb]{0.927,1.000,0.780} 3.37 & \cellcolor[rgb]{0.868,1.000,0.780} 98.4 & \cellcolor[rgb]{1.000,0.976,0.780} 6.71 & \cellcolor[rgb]{0.945,1.000,0.780} 96.4 & \cellcolor[rgb]{0.878,1.000,0.780} 3.85 & \cellcolor[rgb]{0.843,1.000,0.780} 98.7 & \cellcolor[rgb]{0.890,1.000,0.780} 5.23 & \cellcolor[rgb]{0.878,1.000,0.780} 94.9 & \cellcolor[rgb]{1.000,0.976,0.780} 4.04 & \cellcolor[rgb]{1.000,1.000,0.780} 99.2 & \cellcolor[rgb]{0.927,1.000,0.780} 3.64 & \cellcolor[rgb]{0.780,1.000,0.780} 98.5 & \cellcolor[rgb]{0.890,1.000,0.780} 16.0 & \cellcolor[rgb]{0.878,1.000,0.780} 78.7 & \cellcolor[rgb]{0.829,1.000,0.780} 17.7 & \cellcolor[rgb]{0.829,1.000,0.780} 77.2 & \cellcolor[rgb]{0.829,1.000,0.780} 11.0 & \cellcolor[rgb]{0.829,1.000,0.780} 85.7 & \cellcolor[rgb]{0.878,1.000,0.780} 7.94 & \cellcolor[rgb]{0.843,1.000,0.780} 92.0 & \cellcolor[rgb]{0.878,1.000,0.780} 3.28 \\
Ours ViT-L Step 3 & \cellcolor[rgb]{0.878,1.000,0.780} 3.35 & \cellcolor[rgb]{0.780,1.000,0.780} 98.5 & \cellcolor[rgb]{0.976,1.000,0.780} 6.67 & \cellcolor[rgb]{0.890,1.000,0.780} 96.5 & \cellcolor[rgb]{0.829,1.000,0.780} 3.78 & \cellcolor[rgb]{0.843,1.000,0.780} 98.7 & \cellcolor[rgb]{0.890,1.000,0.780} 5.23 & \cellcolor[rgb]{0.927,1.000,0.780} 94.8 & \cellcolor[rgb]{0.976,1.000,0.780} 3.98 & \cellcolor[rgb]{1.000,1.000,0.780} 99.2 & \cellcolor[rgb]{0.878,1.000,0.780} 3.62 & \cellcolor[rgb]{0.780,1.000,0.780} 98.5 & \cellcolor[rgb]{0.835,1.000,0.780} 15.9 & \cellcolor[rgb]{0.829,1.000,0.780} 78.8 & \cellcolor[rgb]{0.780,1.000,0.780} 17.6 & \cellcolor[rgb]{0.780,1.000,0.780} 77.4 & \cellcolor[rgb]{0.878,1.000,0.780} 11.1 & \cellcolor[rgb]{0.878,1.000,0.780} 85.6 & \cellcolor[rgb]{0.829,1.000,0.780} 7.91 & \cellcolor[rgb]{0.843,1.000,0.780} 92.0 & \cellcolor[rgb]{0.829,1.000,0.780} 2.72 \\
Ours ViT-G Step 3 & \cellcolor[rgb]{0.780,1.000,0.780} 2.96 & \cellcolor[rgb]{0.780,1.000,0.780} 98.5 & \cellcolor[rgb]{1.000,0.927,0.780} 6.77 & \cellcolor[rgb]{1.000,0.945,0.780} 95.8 & \cellcolor[rgb]{0.780,1.000,0.780} 3.23 & \cellcolor[rgb]{0.780,1.000,0.780} 99.1 & \cellcolor[rgb]{0.780,1.000,0.780} 4.70 & \cellcolor[rgb]{0.780,1.000,0.780} 95.6 & \cellcolor[rgb]{0.878,1.000,0.780} 3.82 & \cellcolor[rgb]{0.780,1.000,0.780} 99.6 & \cellcolor[rgb]{0.780,1.000,0.780} 3.35 & \cellcolor[rgb]{0.780,1.000,0.780} 98.5 & \cellcolor[rgb]{0.780,1.000,0.780} 14.6 & \cellcolor[rgb]{0.780,1.000,0.780} 81.9 & \cellcolor[rgb]{0.878,1.000,0.780} 18.6 & \cellcolor[rgb]{0.878,1.000,0.780} 73.9 & \cellcolor[rgb]{0.780,1.000,0.780} 8.84 & \cellcolor[rgb]{0.780,1.000,0.780} 88.8 & \cellcolor[rgb]{0.780,1.000,0.780} 7.43 & \cellcolor[rgb]{0.780,1.000,0.780} 92.4 & \cellcolor[rgb]{0.780,1.000,0.780} 2.00 \\
\midrule
\multicolumn{22}{c}{Metric depth map} \\
\midrule
Depth Pro & \cellcolor[rgb]{1.000,0.780,0.780} 10.7 & \cellcolor[rgb]{1.000,0.780,0.780} 91.9 & \cellcolor[rgb]{1.000,0.843,0.780} 23.5 & \cellcolor[rgb]{1.000,0.843,0.780} 38.3 & \cellcolor[rgb]{1.000,0.780,0.780} 38.5 & \cellcolor[rgb]{1.000,0.780,0.780} 32.8 & \cellcolor[rgb]{1.000,0.843,0.780} 31.9 & \cellcolor[rgb]{1.000,0.780,0.780} 37.7 & \cellcolor[rgb]{1.000,0.780,0.780} 39.1 & \cellcolor[rgb]{1.000,0.906,0.780} 63.0 & \cellcolor[rgb]{1.000,0.780,0.780} 15.9 & \cellcolor[rgb]{1.000,0.843,0.780} 81.5 & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{1.000,0.780,0.780} 43.8 & \cellcolor[rgb]{1.000,0.780,0.780} 32.8 & \cellcolor[rgb]{1.000,0.780,0.780} 29.0 & \cellcolor[rgb]{1.000,0.780,0.780} 54.0 & \cellcolor[rgb]{1.000,0.780,0.780} 7.57 \\
UniDepth V2 & \cellcolor[rgb]{1.000,0.843,0.780} 10.6 & \cellcolor[rgb]{1.000,0.853,0.780} 92.8 & \cellcolor[rgb]{0.780,1.000,0.780} 8.58 & \cellcolor[rgb]{0.843,1.000,0.780} 95.4 & \cellcolor[rgb]{1.000,0.853,0.780} 20.7 & \cellcolor[rgb]{1.000,0.843,0.780} 69.5 & \cellcolor[rgb]{1.000,0.780,0.780} 43.0 & \cellcolor[rgb]{1.000,0.843,0.780} 51.7 & \cellcolor[rgb]{1.000,0.843,0.780} 38.2 & \cellcolor[rgb]{1.000,0.780,0.780} 46.8 & \cellcolor[rgb]{0.843,1.000,0.780} 9.53 & \cellcolor[rgb]{0.843,1.000,0.780} 93.2 & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{1.000,0.843,0.780} 35.0 & \cellcolor[rgb]{1.000,0.906,0.780} 49.2 & \cellcolor[rgb]{1.000,0.843,0.780} 23.7 & \cellcolor[rgb]{1.000,0.927,0.780} 71.2 & \cellcolor[rgb]{1.000,0.853,0.780} 5.50 \\
DA 3 & \cellcolor[rgb]{0.906,1.000,0.780} 7.74 & \cellcolor[rgb]{1.000,1.000,0.780} 94.4 & \cellcolor[rgb]{1.000,0.780,0.780} 29.9 & \cellcolor[rgb]{1.000,0.780,0.780} 20.6 & \cellcolor[rgb]{1.000,0.927,0.780} 15.0 & \cellcolor[rgb]{1.000,0.906,0.780} 79.7 & \cellcolor[rgb]{1.000,0.906,0.780} 19.0 & \cellcolor[rgb]{1.000,0.906,0.780} 64.3 & \cellcolor[rgb]{0.780,1.000,0.780} 19.1 & \cellcolor[rgb]{0.780,1.000,0.780} 74.7 & \cellcolor[rgb]{0.906,1.000,0.780} 10.8 & \cellcolor[rgb]{1.000,0.969,0.780} 86.7 & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{1.000,0.969,0.780} 20.3 & \cellcolor[rgb]{1.000,0.969,0.780} 70.4 & \cellcolor[rgb]{1.000,0.969,0.780} 17.4 & \cellcolor[rgb]{1.000,0.853,0.780} 70.1 & \cellcolor[rgb]{1.000,0.927,0.780} 4.79 \\
UniK3D & \cellcolor[rgb]{1.000,0.969,0.780} 9.88 & \cellcolor[rgb]{1.000,0.853,0.780} 92.8 & \cellcolor[rgb]{0.843,1.000,0.780} 9.54 & \cellcolor[rgb]{0.780,1.000,0.780} 95.8 & \cellcolor[rgb]{1.000,1.000,0.780} 14.9 & \cellcolor[rgb]{0.969,1.000,0.780} 83.7 & \cellcolor[rgb]{1.000,0.969,0.780} 18.1 & \cellcolor[rgb]{0.969,1.000,0.780} 73.0 & \cellcolor[rgb]{1.000,0.969,0.780} 30.5 & \cellcolor[rgb]{1.000,0.843,0.780} 58.3 & \cellcolor[rgb]{0.780,1.000,0.780} 9.35 & \cellcolor[rgb]{0.780,1.000,0.780} 93.6 & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{1.000,0.906,0.780} 33.1 & \cellcolor[rgb]{1.000,0.843,0.780} 47.4 & \cellcolor[rgb]{1.000,0.906,0.780} 17.9 & \cellcolor[rgb]{0.927,1.000,0.780} 77.8 & \cellcolor[rgb]{1.000,1.000,0.780} 4.21 \\
PPD & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} \\
InfiniDepth & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} \\
MoGe-2 & \cellcolor[rgb]{0.780,1.000,0.780} 6.90 & \cellcolor[rgb]{0.780,1.000,0.780} 96.7 & \cellcolor[rgb]{1.000,0.906,0.780} 17.6 & \cellcolor[rgb]{1.000,0.906,0.780} 64.7 & \cellcolor[rgb]{0.780,1.000,0.780} 9.99 & \cellcolor[rgb]{0.780,1.000,0.780} 88.8 & \cellcolor[rgb]{0.906,1.000,0.780} 16.7 & \cellcolor[rgb]{1.000,0.969,0.780} 67.9 & \cellcolor[rgb]{0.969,1.000,0.780} 26.0 & \cellcolor[rgb]{1.000,0.969,0.780} 65.3 & \cellcolor[rgb]{1.000,0.843,0.780} 14.6 & \cellcolor[rgb]{1.000,0.780,0.780} 80.5 & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.906,1.000,0.780} 17.2 & \cellcolor[rgb]{0.906,1.000,0.780} 77.4 & \cellcolor[rgb]{0.906,1.000,0.780} 15.6 & \cellcolor[rgb]{1.000,1.000,0.780} 77.3 & \cellcolor[rgb]{0.927,1.000,0.780} 3.86 \\
Ours ViT-L Step 0 & \cellcolor[rgb]{0.843,1.000,0.780} 7.10 & \cellcolor[rgb]{0.853,1.000,0.780} 96.4 & \cellcolor[rgb]{1.000,0.969,0.780} 16.4 & \cellcolor[rgb]{1.000,0.969,0.780} 71.5 & \cellcolor[rgb]{0.853,1.000,0.780} 12.1 & \cellcolor[rgb]{0.843,1.000,0.780} 87.9 & \cellcolor[rgb]{0.843,1.000,0.780} 16.0 & \cellcolor[rgb]{0.906,1.000,0.780} 73.4 & \cellcolor[rgb]{0.843,1.000,0.780} 23.3 & \cellcolor[rgb]{0.906,1.000,0.780} 72.7 & \cellcolor[rgb]{1.000,0.906,0.780} 12.7 & \cellcolor[rgb]{1.000,0.906,0.780} 84.2 & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.843,1.000,0.780} 15.7 & \cellcolor[rgb]{0.843,1.000,0.780} 80.7 & \cellcolor[rgb]{0.780,1.000,0.780} 14.7 & \cellcolor[rgb]{0.853,1.000,0.780} 81.0 & \cellcolor[rgb]{0.780,1.000,0.780} 3.14 \\
Ours ViT-L Step 3 & \cellcolor[rgb]{0.969,1.000,0.780} 8.43 & \cellcolor[rgb]{0.927,1.000,0.780} 95.4 & \cellcolor[rgb]{0.969,1.000,0.780} 12.6 & \cellcolor[rgb]{0.969,1.000,0.780} 85.1 & \cellcolor[rgb]{0.927,1.000,0.780} 14.8 & \cellcolor[rgb]{0.906,1.000,0.780} 85.3 & \cellcolor[rgb]{0.780,1.000,0.780} 15.2 & \cellcolor[rgb]{0.780,1.000,0.780} 77.3 & \cellcolor[rgb]{0.906,1.000,0.780} 23.5 & \cellcolor[rgb]{0.843,1.000,0.780} 74.2 & \cellcolor[rgb]{1.000,0.969,0.780} 11.7 & \cellcolor[rgb]{0.906,1.000,0.780} 88.3 & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.969,1.000,0.780} 18.5 & \cellcolor[rgb]{0.969,1.000,0.780} 73.5 & \cellcolor[rgb]{0.843,1.000,0.780} 15.0 & \cellcolor[rgb]{0.780,1.000,0.780} 82.7 & \cellcolor[rgb]{0.780,1.000,0.780} 3.14 \\
Ours ViT-G Step 3 & \cellcolor[rgb]{1.000,0.906,0.780} 10.5 & \cellcolor[rgb]{1.000,0.927,0.780} 94.1 & \cellcolor[rgb]{0.906,1.000,0.780} 10.7 & \cellcolor[rgb]{0.906,1.000,0.780} 85.9 & \cellcolor[rgb]{0.927,1.000,0.780} 14.8 & \cellcolor[rgb]{1.000,0.969,0.780} 82.8 & \cellcolor[rgb]{0.969,1.000,0.780} 16.9 & \cellcolor[rgb]{0.843,1.000,0.780} 74.3 & \cellcolor[rgb]{1.000,0.906,0.780} 32.1 & \cellcolor[rgb]{0.969,1.000,0.780} 69.9 & \cellcolor[rgb]{0.969,1.000,0.780} 11.0 & \cellcolor[rgb]{0.969,1.000,0.780} 87.9 & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.780,1.000,0.780} 14.7 & \cellcolor[rgb]{0.780,1.000,0.780} 83.8 & \cellcolor[rgb]{0.969,1.000,0.780} 15.8 & \cellcolor[rgb]{0.780,1.000,0.780} 82.7 & \cellcolor[rgb]{0.853,1.000,0.780} 3.64 \\
\midrule
\multicolumn{22}{c}{Metric point map} \\
\midrule
Depth Pro & \cellcolor[rgb]{1.000,0.780,0.780} 6.13 & \cellcolor[rgb]{1.000,0.780,0.780} 97.3 & \cellcolor[rgb]{1.000,0.843,0.780} 11.1 & \cellcolor[rgb]{1.000,0.853,0.780} 85.3 & \cellcolor[rgb]{1.000,0.780,0.780} 21.2 & \cellcolor[rgb]{1.000,0.780,0.780} 64.9 & \cellcolor[rgb]{1.000,0.843,0.780} 13.5 & \cellcolor[rgb]{1.000,0.843,0.780} 81.8 & \cellcolor[rgb]{1.000,0.969,0.780} 14.5 & \cellcolor[rgb]{1.000,1.000,0.780} 86.0 & \cellcolor[rgb]{1.000,0.780,0.780} 6.89 & \cellcolor[rgb]{1.000,0.780,0.780} 96.9 & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{1.000,0.780,0.780} 42.8 & \cellcolor[rgb]{1.000,0.780,0.780} 26.3 & \cellcolor[rgb]{1.000,0.780,0.780} 16.6 & \cellcolor[rgb]{1.000,0.780,0.780} 76.9 & \cellcolor[rgb]{1.000,0.780,0.780} 7.29 \\
UniDepth V2 & \cellcolor[rgb]{0.969,1.000,0.780} 4.83 & \cellcolor[rgb]{1.000,1.000,0.780} 98.0 & \cellcolor[rgb]{0.843,1.000,0.780} 5.88 & \cellcolor[rgb]{0.853,1.000,0.780} 97.5 & \cellcolor[rgb]{1.000,0.906,0.780} 9.46 & \cellcolor[rgb]{0.969,1.000,0.780} 95.0 & \cellcolor[rgb]{1.000,0.780,0.780} 17.0 & \cellcolor[rgb]{1.000,0.780,0.780} 80.8 & \cellcolor[rgb]{1.000,0.906,0.780} 15.0 & \cellcolor[rgb]{1.000,0.853,0.780} 83.9 & \cellcolor[rgb]{0.843,1.000,0.780} 5.23 & \cellcolor[rgb]{0.956,1.000,0.780} 97.9 & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{1.000,0.843,0.780} 24.1 & \cellcolor[rgb]{1.000,0.906,0.780} 65.3 & \cellcolor[rgb]{1.000,0.853,0.780} 11.6 & \cellcolor[rgb]{1.000,0.906,0.780} 88.4 & \cellcolor[rgb]{1.000,0.906,0.780} 4.93 \\
DA 3 & \cellcolor[rgb]{1.000,0.906,0.780} 4.89 & \cellcolor[rgb]{1.000,0.853,0.780} 97.5 & \cellcolor[rgb]{1.000,0.780,0.780} 12.6 & \cellcolor[rgb]{1.000,0.780,0.780} 80.4 & \cellcolor[rgb]{0.969,1.000,0.780} 8.83 & \cellcolor[rgb]{1.000,0.969,0.780} 94.9 & \cellcolor[rgb]{1.000,0.906,0.780} 9.00 & \cellcolor[rgb]{1.000,0.906,0.780} 89.7 & \cellcolor[rgb]{0.780,1.000,0.780} 10.8 & \cellcolor[rgb]{0.780,1.000,0.780} 90.1 & \cellcolor[rgb]{0.906,1.000,0.780} 5.25 & \cellcolor[rgb]{1.000,0.868,0.780} 97.2 & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{1.000,0.906,0.780} 23.0 & \cellcolor[rgb]{1.000,0.843,0.780} 63.9 & \cellcolor[rgb]{1.000,0.927,0.780} 10.6 & \cellcolor[rgb]{1.000,0.843,0.780} 87.7 & \cellcolor[rgb]{1.000,0.843,0.780} 5.21 \\
UniK3D & \cellcolor[rgb]{0.906,1.000,0.780} 4.64 & \cellcolor[rgb]{1.000,0.927,0.780} 97.9 & \cellcolor[rgb]{0.780,1.000,0.780} 5.86 & \cellcolor[rgb]{0.780,1.000,0.780} 97.6 & \cellcolor[rgb]{0.843,1.000,0.780} 7.35 & \cellcolor[rgb]{0.843,1.000,0.780} 97.5 & \cellcolor[rgb]{0.969,1.000,0.780} 8.48 & \cellcolor[rgb]{0.843,1.000,0.780} 93.4 & \cellcolor[rgb]{0.969,1.000,0.780} 14.0 & \cellcolor[rgb]{1.000,0.927,0.780} 85.5 & \cellcolor[rgb]{0.780,1.000,0.780} 4.58 & \cellcolor[rgb]{0.868,1.000,0.780} 98.0 & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{1.000,0.969,0.780} 22.4 & \cellcolor[rgb]{1.000,0.969,0.780} 70.9 & \cellcolor[rgb]{0.927,1.000,0.780} 9.61 & \cellcolor[rgb]{0.969,1.000,0.780} 91.5 & \cellcolor[rgb]{0.780,1.000,0.780} 3.07 \\
PPD & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} \\
InfiniDepth & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} \\
MoGe-2 & \cellcolor[rgb]{0.780,1.000,0.780} 4.21 & \cellcolor[rgb]{0.853,1.000,0.780} 98.3 & \cellcolor[rgb]{1.000,0.906,0.780} 7.32 & \cellcolor[rgb]{1.000,0.927,0.780} 94.5 & \cellcolor[rgb]{0.780,1.000,0.780} 6.46 & \cellcolor[rgb]{0.780,1.000,0.780} 98.0 & \cellcolor[rgb]{0.780,1.000,0.780} 7.40 & \cellcolor[rgb]{0.906,1.000,0.780} 93.3 & \cellcolor[rgb]{0.843,1.000,0.780} 12.9 & \cellcolor[rgb]{0.853,1.000,0.780} 88.2 & \cellcolor[rgb]{1.000,0.843,0.780} 5.92 & \cellcolor[rgb]{1.000,0.868,0.780} 97.2 & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.906,1.000,0.780} 16.3 & \cellcolor[rgb]{0.969,1.000,0.780} 74.7 & \cellcolor[rgb]{0.780,1.000,0.780} 8.65 & \cellcolor[rgb]{0.780,1.000,0.780} 92.0 & \cellcolor[rgb]{0.843,1.000,0.780} 3.14 \\
Ours ViT-L Step 0 & \cellcolor[rgb]{0.843,1.000,0.780} 4.32 & \cellcolor[rgb]{0.780,1.000,0.780} 98.4 & \cellcolor[rgb]{1.000,0.969,0.780} 7.20 & \cellcolor[rgb]{1.000,1.000,0.780} 95.2 & \cellcolor[rgb]{0.906,1.000,0.780} 7.92 & \cellcolor[rgb]{0.906,1.000,0.780} 95.4 & \cellcolor[rgb]{0.843,1.000,0.780} 7.80 & \cellcolor[rgb]{1.000,0.969,0.780} 92.4 & \cellcolor[rgb]{0.906,1.000,0.780} 13.7 & \cellcolor[rgb]{0.853,1.000,0.780} 88.2 & \cellcolor[rgb]{0.969,1.000,0.780} 5.51 & \cellcolor[rgb]{1.000,0.868,0.780} 97.2 & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.843,1.000,0.780} 15.7 & \cellcolor[rgb]{0.906,1.000,0.780} 76.2 & \cellcolor[rgb]{0.853,1.000,0.780} 8.88 & \cellcolor[rgb]{0.843,1.000,0.780} 91.8 & \cellcolor[rgb]{0.906,1.000,0.780} 3.21 \\
Ours ViT-L Step 3 & \cellcolor[rgb]{1.000,0.969,0.780} 4.86 & \cellcolor[rgb]{0.927,1.000,0.780} 98.2 & \cellcolor[rgb]{0.906,1.000,0.780} 6.79 & \cellcolor[rgb]{0.927,1.000,0.780} 96.5 & \cellcolor[rgb]{1.000,0.843,0.780} 9.52 & \cellcolor[rgb]{1.000,0.906,0.780} 93.8 & \cellcolor[rgb]{0.906,1.000,0.780} 8.21 & \cellcolor[rgb]{0.969,1.000,0.780} 92.7 & \cellcolor[rgb]{1.000,0.843,0.780} 15.7 & \cellcolor[rgb]{0.927,1.000,0.780} 86.3 & \cellcolor[rgb]{1.000,0.969,0.780} 5.66 & \cellcolor[rgb]{1.000,0.956,0.780} 97.5 & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.969,1.000,0.780} 16.5 & \cellcolor[rgb]{0.843,1.000,0.780} 76.3 & \cellcolor[rgb]{0.927,1.000,0.780} 9.61 & \cellcolor[rgb]{0.906,1.000,0.780} 91.6 & \cellcolor[rgb]{0.969,1.000,0.780} 4.29 \\
Ours ViT-G Step 3 & \cellcolor[rgb]{1.000,0.843,0.780} 6.08 & \cellcolor[rgb]{1.000,0.927,0.780} 97.9 & \cellcolor[rgb]{0.969,1.000,0.780} 7.12 & \cellcolor[rgb]{0.927,1.000,0.780} 96.5 & \cellcolor[rgb]{1.000,0.969,0.780} 9.38 & \cellcolor[rgb]{1.000,0.843,0.780} 93.7 & \cellcolor[rgb]{1.000,0.969,0.780} 8.78 & \cellcolor[rgb]{0.780,1.000,0.780} 93.5 & \cellcolor[rgb]{1.000,0.780,0.780} 20.5 & \cellcolor[rgb]{1.000,0.780,0.780} 80.0 & \cellcolor[rgb]{1.000,0.906,0.780} 5.80 & \cellcolor[rgb]{0.780,1.000,0.780} 98.6 & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.850,0.850,0.850} \textcolor{gray}{-} & \cellcolor[rgb]{0.780,1.000,0.780} 15.3 & \cellcolor[rgb]{0.780,1.000,0.780} 77.9 & \cellcolor[rgb]{1.000,1.000,0.780} 10.4 & \cellcolor[rgb]{1.000,0.969,0.780} 91.2 & \cellcolor[rgb]{1.000,0.969,0.780} 4.43 \\
\midrule
\multicolumn{22}{c}{Scale-invariant depth map} \\
\midrule
Depth Pro & \cellcolor[rgb]{1.000,0.829,0.780} 4.42 & \cellcolor[rgb]{1.000,0.853,0.780} 97.6 & \cellcolor[rgb]{1.000,0.835,0.780} 5.47 & \cellcolor[rgb]{1.000,0.927,0.780} 96.2 & \cellcolor[rgb]{1.000,0.780,0.780} 7.54 & \cellcolor[rgb]{1.000,0.780,0.780} 94.1 & \cellcolor[rgb]{1.000,0.780,0.780} 7.06 & \cellcolor[rgb]{1.000,0.835,0.780} 91.9 & \cellcolor[rgb]{1.000,0.878,0.780} 4.36 & \cellcolor[rgb]{1.000,0.927,0.780} 98.9 & \cellcolor[rgb]{1.000,0.780,0.780} 4.13 & \cellcolor[rgb]{1.000,0.780,0.780} 97.4 & \cellcolor[rgb]{1.000,0.780,0.780} 23.9 & \cellcolor[rgb]{1.000,0.878,0.780} 68.8 & \cellcolor[rgb]{1.000,0.835,0.780} 25.1 & \cellcolor[rgb]{1.000,0.835,0.780} 63.8 & \cellcolor[rgb]{1.000,0.780,0.780} 12.9 & \cellcolor[rgb]{1.000,0.780,0.780} 83.2 & \cellcolor[rgb]{1.000,0.835,0.780} 10.5 & \cellcolor[rgb]{1.000,0.780,0.780} 88.0 & \cellcolor[rgb]{1.000,0.780,0.780} 9.22 \\
UniDepth V2 & \cellcolor[rgb]{1.000,0.976,0.780} 3.65 & \cellcolor[rgb]{0.780,1.000,0.780} 98.4 & \cellcolor[rgb]{1.000,1.000,0.780} 4.24 & \cellcolor[rgb]{0.927,1.000,0.780} 98.0 & \cellcolor[rgb]{0.878,1.000,0.780} 3.23 & \cellcolor[rgb]{0.843,1.000,0.780} 98.9 & \cellcolor[rgb]{1.000,0.976,0.780} 5.91 & \cellcolor[rgb]{1.000,1.000,0.780} 94.1 & \cellcolor[rgb]{0.829,1.000,0.780} 3.48 & \cellcolor[rgb]{1.000,1.000,0.780} 99.1 & \cellcolor[rgb]{1.000,0.976,0.780} 3.45 & \cellcolor[rgb]{1.000,1.000,0.780} 98.1 & \cellcolor[rgb]{1.000,0.843,0.780} 23.1 & \cellcolor[rgb]{1.000,0.780,0.780} 65.3 & \cellcolor[rgb]{1.000,0.890,0.780} 25.0 & \cellcolor[rgb]{1.000,0.890,0.780} 65.0 & \cellcolor[rgb]{1.000,0.927,0.780} 11.1 & \cellcolor[rgb]{1.000,0.878,0.780} 86.9 & \cellcolor[rgb]{1.000,0.945,0.780} 9.23 & \cellcolor[rgb]{1.000,0.906,0.780} 89.3 & \cellcolor[rgb]{1.000,0.976,0.780} 5.72 \\
DA 3 & \cellcolor[rgb]{1.000,0.927,0.780} 3.74 & \cellcolor[rgb]{1.000,0.927,0.780} 97.7 & \cellcolor[rgb]{1.000,0.780,0.780} 5.95 & \cellcolor[rgb]{1.000,0.780,0.780} 95.3 & \cellcolor[rgb]{1.000,0.878,0.780} 5.17 & \cellcolor[rgb]{1.000,0.843,0.780} 95.5 & \cellcolor[rgb]{1.000,0.878,0.780} 6.61 & \cellcolor[rgb]{1.000,0.780,0.780} 91.6 & \cellcolor[rgb]{0.878,1.000,0.780} 3.52 & \cellcolor[rgb]{1.000,0.780,0.780} 98.5 & \cellcolor[rgb]{1.000,0.927,0.780} 3.54 & \cellcolor[rgb]{1.000,0.853,0.780} 97.5 & \cellcolor[rgb]{1.000,0.906,0.780} 22.2 & \cellcolor[rgb]{1.000,0.927,0.780} 69.2 & \cellcolor[rgb]{1.000,1.000,0.780} 23.4 & \cellcolor[rgb]{1.000,1.000,0.780} 67.9 & \cellcolor[rgb]{1.000,0.878,0.780} 11.3 & \cellcolor[rgb]{1.000,0.927,0.780} 87.0 & \cellcolor[rgb]{1.000,0.890,0.780} 9.50 & \cellcolor[rgb]{1.000,0.843,0.780} 88.9 & \cellcolor[rgb]{1.000,0.878,0.780} 7.83 \\
UniK3D & \cellcolor[rgb]{0.829,1.000,0.780} 3.38 & \cellcolor[rgb]{0.780,1.000,0.780} 98.4 & \cellcolor[rgb]{0.890,1.000,0.780} 4.06 & \cellcolor[rgb]{0.853,1.000,0.780} 98.1 & \cellcolor[rgb]{0.829,1.000,0.780} 3.14 & \cellcolor[rgb]{0.969,1.000,0.780} 98.6 & \cellcolor[rgb]{0.829,1.000,0.780} 5.29 & \cellcolor[rgb]{0.835,1.000,0.780} 94.6 & \cellcolor[rgb]{0.780,1.000,0.780} 3.20 & \cellcolor[rgb]{0.780,1.000,0.780} 99.5 & \cellcolor[rgb]{0.976,1.000,0.780} 3.42 & \cellcolor[rgb]{1.000,1.000,0.780} 98.1 & \cellcolor[rgb]{1.000,0.969,0.780} 21.4 & \cellcolor[rgb]{1.000,0.829,0.780} 67.9 & \cellcolor[rgb]{1.000,0.945,0.780} 24.0 & \cellcolor[rgb]{1.000,0.945,0.780} 67.0 & \cellcolor[rgb]{1.000,0.829,0.780} 11.9 & \cellcolor[rgb]{1.000,0.829,0.780} 86.2 & \cellcolor[rgb]{1.000,1.000,0.780} 8.86 & \cellcolor[rgb]{1.000,0.969,0.780} 89.8 & \cellcolor[rgb]{0.976,1.000,0.780} 4.44 \\
PPD & \cellcolor[rgb]{1.000,0.878,0.780} 3.86 & \cellcolor[rgb]{1.000,1.000,0.780} 98.0 & \cellcolor[rgb]{1.000,0.945,0.780} 5.30 & \cellcolor[rgb]{1.000,1.000,0.780} 97.0 & \cellcolor[rgb]{1.000,0.927,0.780} 3.98 & \cellcolor[rgb]{1.000,0.969,0.780} 98.1 & \cellcolor[rgb]{1.000,0.927,0.780} 6.04 & \cellcolor[rgb]{1.000,0.945,0.780} 93.8 & \cellcolor[rgb]{1.000,0.976,0.780} 4.08 & \cellcolor[rgb]{1.000,1.000,0.780} 99.1 & \cellcolor[rgb]{1.000,0.878,0.780} 3.64 & \cellcolor[rgb]{0.927,1.000,0.780} 98.2 & \cellcolor[rgb]{0.906,1.000,0.780} 20.4 & \cellcolor[rgb]{0.976,1.000,0.780} 71.2 & \cellcolor[rgb]{0.945,1.000,0.780} 21.7 & \cellcolor[rgb]{0.945,1.000,0.780} 70.1 & \cellcolor[rgb]{0.976,1.000,0.780} 10.4 & \cellcolor[rgb]{0.976,1.000,0.780} 87.9 & \cellcolor[rgb]{0.945,1.000,0.780} 8.81 & \cellcolor[rgb]{0.969,1.000,0.780} 90.4 & \cellcolor[rgb]{1.000,0.927,0.780} 6.11 \\
InfiniDepth & \cellcolor[rgb]{1.000,0.780,0.780} 4.59 & \cellcolor[rgb]{1.000,0.780,0.780} 97.4 & \cellcolor[rgb]{1.000,0.890,0.780} 5.41 & \cellcolor[rgb]{1.000,0.853,0.780} 96.0 & \cellcolor[rgb]{1.000,0.829,0.780} 5.34 & \cellcolor[rgb]{1.000,0.906,0.780} 97.0 & \cellcolor[rgb]{1.000,0.829,0.780} 6.93 & \cellcolor[rgb]{1.000,0.890,0.780} 92.0 & \cellcolor[rgb]{1.000,0.780,0.780} 5.24 & \cellcolor[rgb]{1.000,0.853,0.780} 98.6 & \cellcolor[rgb]{1.000,0.829,0.780} 3.99 & \cellcolor[rgb]{1.000,0.927,0.780} 97.9 & \cellcolor[rgb]{0.969,1.000,0.780} 20.9 & \cellcolor[rgb]{1.000,0.976,0.780} 69.4 & \cellcolor[rgb]{1.000,0.780,0.780} 33.4 & \cellcolor[rgb]{1.000,0.780,0.780} 56.4 & \cellcolor[rgb]{1.000,0.976,0.780} 10.5 & \cellcolor[rgb]{1.000,0.976,0.780} 87.5 & \cellcolor[rgb]{1.000,0.780,0.780} 10.7 & \cellcolor[rgb]{1.000,0.780,0.780} 88.0 & \cellcolor[rgb]{1.000,0.829,0.780} 8.39 \\
MoGe-2 & \cellcolor[rgb]{0.878,1.000,0.780} 3.40 & \cellcolor[rgb]{0.927,1.000,0.780} 98.2 & \cellcolor[rgb]{0.945,1.000,0.780} 4.08 & \cellcolor[rgb]{0.927,1.000,0.780} 98.0 & \cellcolor[rgb]{0.927,1.000,0.780} 3.47 & \cellcolor[rgb]{0.906,1.000,0.780} 98.7 & \cellcolor[rgb]{0.878,1.000,0.780} 5.33 & \cellcolor[rgb]{0.890,1.000,0.780} 94.3 & \cellcolor[rgb]{0.927,1.000,0.780} 3.88 & \cellcolor[rgb]{0.853,1.000,0.780} 99.4 & \cellcolor[rgb]{0.829,1.000,0.780} 3.26 & \cellcolor[rgb]{0.853,1.000,0.780} 98.4 & \cellcolor[rgb]{0.843,1.000,0.780} 19.8 & \cellcolor[rgb]{0.927,1.000,0.780} 71.3 & \cellcolor[rgb]{0.890,1.000,0.780} 19.4 & \cellcolor[rgb]{0.890,1.000,0.780} 73.4 & \cellcolor[rgb]{0.927,1.000,0.780} 8.22 & \cellcolor[rgb]{0.927,1.000,0.780} 89.6 & \cellcolor[rgb]{0.890,1.000,0.780} 7.86 & \cellcolor[rgb]{0.906,1.000,0.780} 91.3 & \cellcolor[rgb]{0.927,1.000,0.780} 3.56 \\
Ours ViT-L Step 0 & \cellcolor[rgb]{0.976,1.000,0.780} 3.43 & \cellcolor[rgb]{0.853,1.000,0.780} 98.3 & \cellcolor[rgb]{0.835,1.000,0.780} 3.98 & \cellcolor[rgb]{0.853,1.000,0.780} 98.1 & \cellcolor[rgb]{1.000,0.976,0.780} 3.57 & \cellcolor[rgb]{0.969,1.000,0.780} 98.6 & \cellcolor[rgb]{0.927,1.000,0.780} 5.60 & \cellcolor[rgb]{0.945,1.000,0.780} 94.2 & \cellcolor[rgb]{1.000,0.927,0.780} 4.28 & \cellcolor[rgb]{1.000,1.000,0.780} 99.1 & \cellcolor[rgb]{0.927,1.000,0.780} 3.32 & \cellcolor[rgb]{0.853,1.000,0.780} 98.4 & \cellcolor[rgb]{0.843,1.000,0.780} 19.8 & \cellcolor[rgb]{0.878,1.000,0.780} 72.4 & \cellcolor[rgb]{0.835,1.000,0.780} 17.8 & \cellcolor[rgb]{0.835,1.000,0.780} 74.4 & \cellcolor[rgb]{0.878,1.000,0.780} 7.27 & \cellcolor[rgb]{0.878,1.000,0.780} 91.6 & \cellcolor[rgb]{0.835,1.000,0.780} 7.67 & \cellcolor[rgb]{0.843,1.000,0.780} 91.7 & \cellcolor[rgb]{0.878,1.000,0.780} 3.50 \\
Ours ViT-L Step 3 & \cellcolor[rgb]{0.927,1.000,0.780} 3.41 & \cellcolor[rgb]{0.853,1.000,0.780} 98.3 & \cellcolor[rgb]{0.835,1.000,0.780} 3.98 & \cellcolor[rgb]{0.853,1.000,0.780} 98.1 & \cellcolor[rgb]{0.976,1.000,0.780} 3.53 & \cellcolor[rgb]{0.969,1.000,0.780} 98.6 & \cellcolor[rgb]{0.976,1.000,0.780} 5.62 & \cellcolor[rgb]{0.945,1.000,0.780} 94.2 & \cellcolor[rgb]{1.000,0.829,0.780} 4.42 & \cellcolor[rgb]{1.000,1.000,0.780} 99.1 & \cellcolor[rgb]{0.878,1.000,0.780} 3.30 & \cellcolor[rgb]{0.853,1.000,0.780} 98.4 & \cellcolor[rgb]{0.843,1.000,0.780} 19.8 & \cellcolor[rgb]{0.829,1.000,0.780} 72.5 & \cellcolor[rgb]{0.835,1.000,0.780} 17.8 & \cellcolor[rgb]{0.835,1.000,0.780} 74.4 & \cellcolor[rgb]{0.829,1.000,0.780} 7.17 & \cellcolor[rgb]{0.829,1.000,0.780} 91.7 & \cellcolor[rgb]{0.835,1.000,0.780} 7.67 & \cellcolor[rgb]{0.843,1.000,0.780} 91.7 & \cellcolor[rgb]{0.829,1.000,0.780} 3.33 \\
Ours ViT-G Step 3 & \cellcolor[rgb]{0.780,1.000,0.780} 3.03 & \cellcolor[rgb]{0.780,1.000,0.780} 98.4 & \cellcolor[rgb]{0.780,1.000,0.780} 3.66 & \cellcolor[rgb]{0.780,1.000,0.780} 98.3 & \cellcolor[rgb]{0.780,1.000,0.780} 2.57 & \cellcolor[rgb]{0.780,1.000,0.780} 99.2 & \cellcolor[rgb]{0.780,1.000,0.780} 4.87 & \cellcolor[rgb]{0.780,1.000,0.780} 95.5 & \cellcolor[rgb]{0.976,1.000,0.780} 3.96 & \cellcolor[rgb]{0.927,1.000,0.780} 99.3 & \cellcolor[rgb]{0.780,1.000,0.780} 2.70 & \cellcolor[rgb]{0.780,1.000,0.780} 98.9 & \cellcolor[rgb]{0.780,1.000,0.780} 18.6 & \cellcolor[rgb]{0.780,1.000,0.780} 72.6 & \cellcolor[rgb]{0.780,1.000,0.780} 16.1 & \cellcolor[rgb]{0.780,1.000,0.780} 76.4 & \cellcolor[rgb]{0.780,1.000,0.780} 5.49 & \cellcolor[rgb]{0.780,1.000,0.780} 94.4 & \cellcolor[rgb]{0.780,1.000,0.780} 6.78 & \cellcolor[rgb]{0.780,1.000,0.780} 92.6 & \cellcolor[rgb]{0.780,1.000,0.780} 1.33 \\
\midrule
\multicolumn{22}{c}{Scale-invariant point map} \\
\midrule
Depth Pro & \cellcolor[rgb]{1.000,0.829,0.780} 5.04 & \cellcolor[rgb]{1.000,0.868,0.780} 97.7 & \cellcolor[rgb]{1.000,0.835,0.780} 10.6 & \cellcolor[rgb]{1.000,0.835,0.780} 95.1 & \cellcolor[rgb]{1.000,0.780,0.780} 11.2 & \cellcolor[rgb]{1.000,0.780,0.780} 92.0 & \cellcolor[rgb]{1.000,0.976,0.780} 8.53 & \cellcolor[rgb]{1.000,0.890,0.780} 91.6 & \cellcolor[rgb]{0.927,1.000,0.780} 6.82 & \cellcolor[rgb]{0.890,1.000,0.780} 98.7 & \cellcolor[rgb]{1.000,0.829,0.780} 5.84 & \cellcolor[rgb]{1.000,0.780,0.780} 97.1 & \cellcolor[rgb]{1.000,0.835,0.780} 26.9 & \cellcolor[rgb]{1.000,0.927,0.780} 64.0 & \cellcolor[rgb]{0.976,1.000,0.780} 28.1 & \cellcolor[rgb]{0.780,1.000,0.780} 60.5 & \cellcolor[rgb]{1.000,0.878,0.780} 24.2 & \cellcolor[rgb]{1.000,0.829,0.780} 57.6 & \cellcolor[rgb]{1.000,0.835,0.780} 14.1 & \cellcolor[rgb]{1.000,0.890,0.780} 83.8 & \cellcolor[rgb]{1.000,0.829,0.780} 7.44 \\
UniDepth V2 & \cellcolor[rgb]{1.000,0.780,0.780} 5.60 & \cellcolor[rgb]{0.868,1.000,0.780} 98.3 & \cellcolor[rgb]{0.835,1.000,0.780} 5.41 & \cellcolor[rgb]{0.835,1.000,0.780} 98.0 & \cellcolor[rgb]{1.000,0.927,0.780} 6.58 & \cellcolor[rgb]{1.000,0.976,0.780} 97.2 & \cellcolor[rgb]{1.000,0.780,0.780} 12.0 & \cellcolor[rgb]{1.000,1.000,0.780} 93.4 & \cellcolor[rgb]{0.780,1.000,0.780} 4.19 & \cellcolor[rgb]{0.835,1.000,0.780} 99.2 & \cellcolor[rgb]{1.000,0.927,0.780} 5.56 & \cellcolor[rgb]{1.000,1.000,0.780} 98.1 & \cellcolor[rgb]{1.000,0.780,0.780} 27.2 & \cellcolor[rgb]{1.000,0.780,0.780} 56.3 & \cellcolor[rgb]{1.000,0.878,0.780} 32.0 & \cellcolor[rgb]{1.000,0.927,0.780} 46.0 & \cellcolor[rgb]{1.000,0.780,0.780} 26.3 & \cellcolor[rgb]{1.000,0.780,0.780} 53.4 & \cellcolor[rgb]{1.000,0.890,0.780} 13.9 & \cellcolor[rgb]{1.000,0.780,0.780} 82.2 & \cellcolor[rgb]{1.000,0.927,0.780} 6.50 \\
DA 3 & \cellcolor[rgb]{0.976,1.000,0.780} 4.25 & \cellcolor[rgb]{1.000,0.868,0.780} 97.7 & \cellcolor[rgb]{1.000,0.780,0.780} 13.3 & \cellcolor[rgb]{1.000,0.780,0.780} 91.8 & \cellcolor[rgb]{1.000,0.878,0.780} 6.70 & \cellcolor[rgb]{1.000,0.829,0.780} 94.9 & \cellcolor[rgb]{0.976,1.000,0.780} 8.49 & \cellcolor[rgb]{1.000,0.780,0.780} 90.3 & \cellcolor[rgb]{0.878,1.000,0.780} 6.44 & \cellcolor[rgb]{1.000,0.780,0.780} 95.6 & \cellcolor[rgb]{0.878,1.000,0.780} 5.24 & \cellcolor[rgb]{1.000,0.853,0.780} 97.4 & \cellcolor[rgb]{1.000,0.890,0.780} 25.8 & \cellcolor[rgb]{1.000,0.878,0.780} 63.2 & \cellcolor[rgb]{0.927,1.000,0.780} 27.5 & \cellcolor[rgb]{0.927,1.000,0.780} 58.6 & \cellcolor[rgb]{1.000,0.927,0.780} 21.2 & \cellcolor[rgb]{1.000,0.927,0.780} 65.5 & \cellcolor[rgb]{1.000,0.945,0.780} 13.2 & \cellcolor[rgb]{1.000,0.945,0.780} 83.9 & \cellcolor[rgb]{1.000,0.878,0.780} 7.11 \\
UniK3D & \cellcolor[rgb]{1.000,0.927,0.780} 4.85 & \cellcolor[rgb]{0.956,1.000,0.780} 98.2 & \cellcolor[rgb]{0.780,1.000,0.780} 5.01 & \cellcolor[rgb]{0.780,1.000,0.780} 98.1 & \cellcolor[rgb]{0.878,1.000,0.780} 5.59 & \cellcolor[rgb]{0.878,1.000,0.780} 98.4 & \cellcolor[rgb]{1.000,0.878,0.780} 9.19 & \cellcolor[rgb]{0.835,1.000,0.780} 94.0 & \cellcolor[rgb]{0.829,1.000,0.780} 4.87 & \cellcolor[rgb]{0.780,1.000,0.780} 99.5 & \cellcolor[rgb]{0.780,1.000,0.780} 4.43 & \cellcolor[rgb]{0.927,1.000,0.780} 98.2 & \cellcolor[rgb]{1.000,0.945,0.780} 25.7 & \cellcolor[rgb]{1.000,0.829,0.780} 58.8 & \cellcolor[rgb]{1.000,0.976,0.780} 28.7 & \cellcolor[rgb]{0.976,1.000,0.780} 56.3 & \cellcolor[rgb]{1.000,0.829,0.780} 26.0 & \cellcolor[rgb]{1.000,0.878,0.780} 58.8 & \cellcolor[rgb]{0.945,1.000,0.780} 12.7 & \cellcolor[rgb]{1.000,1.000,0.780} 84.5 & \cellcolor[rgb]{0.976,1.000,0.780} 4.61 \\
PPD & \cellcolor[rgb]{1.000,0.976,0.780} 4.33 & \cellcolor[rgb]{1.000,0.956,0.780} 98.0 & \cellcolor[rgb]{1.000,0.945,0.780} 8.65 & \cellcolor[rgb]{1.000,0.945,0.780} 96.5 & \cellcolor[rgb]{0.976,1.000,0.780} 5.79 & \cellcolor[rgb]{0.976,1.000,0.780} 97.9 & \cellcolor[rgb]{1.000,0.927,0.780} 8.80 & \cellcolor[rgb]{1.000,0.945,0.780} 92.8 & \cellcolor[rgb]{1.000,0.878,0.780} 9.54 & \cellcolor[rgb]{1.000,0.890,0.780} 97.4 & \cellcolor[rgb]{1.000,0.878,0.780} 5.78 & \cellcolor[rgb]{0.927,1.000,0.780} 98.2 & \cellcolor[rgb]{0.945,1.000,0.780} 23.6 & \cellcolor[rgb]{0.878,1.000,0.780} 66.9 & \cellcolor[rgb]{1.000,0.829,0.780} 32.3 & \cellcolor[rgb]{1.000,0.829,0.780} 40.6 & \cellcolor[rgb]{0.976,1.000,0.780} 17.2 & \cellcolor[rgb]{0.976,1.000,0.780} 73.0 & \cellcolor[rgb]{1.000,1.000,0.780} 12.9 & \cellcolor[rgb]{0.945,1.000,0.780} 84.6 & \cellcolor[rgb]{1.000,0.976,0.780} 6.44 \\
InfiniDepth & \cellcolor[rgb]{1.000,0.878,0.780} 5.02 & \cellcolor[rgb]{1.000,0.780,0.780} 97.4 & \cellcolor[rgb]{1.000,0.890,0.780} 8.79 & \cellcolor[rgb]{1.000,0.890,0.780} 95.8 & \cellcolor[rgb]{1.000,0.829,0.780} 8.12 & \cellcolor[rgb]{1.000,0.927,0.780} 96.5 & \cellcolor[rgb]{1.000,0.829,0.780} 9.65 & \cellcolor[rgb]{1.000,0.835,0.780} 90.9 & \cellcolor[rgb]{1.000,0.780,0.780} 11.7 & \cellcolor[rgb]{1.000,0.835,0.780} 96.0 & \cellcolor[rgb]{1.000,0.780,0.780} 6.06 & \cellcolor[rgb]{1.000,0.927,0.780} 97.7 & \cellcolor[rgb]{1.000,1.000,0.780} 24.9 & \cellcolor[rgb]{1.000,0.976,0.780} 64.7 & \cellcolor[rgb]{1.000,0.780,0.780} 41.4 & \cellcolor[rgb]{1.000,0.780,0.780} 36.7 & \cellcolor[rgb]{1.000,0.976,0.780} 20.4 & \cellcolor[rgb]{1.000,0.976,0.780} 70.4 & \cellcolor[rgb]{1.000,0.780,0.780} 15.1 & \cellcolor[rgb]{1.000,0.835,0.780} 82.9 & \cellcolor[rgb]{1.000,0.780,0.780} 8.28 \\
MoGe-2 & \cellcolor[rgb]{0.829,1.000,0.780} 3.88 & \cellcolor[rgb]{0.956,1.000,0.780} 98.2 & \cellcolor[rgb]{0.890,1.000,0.780} 8.07 & \cellcolor[rgb]{1.000,1.000,0.780} 97.6 & \cellcolor[rgb]{0.927,1.000,0.780} 5.62 & \cellcolor[rgb]{0.927,1.000,0.780} 98.2 & \cellcolor[rgb]{0.829,1.000,0.780} 8.16 & \cellcolor[rgb]{0.945,1.000,0.780} 93.6 & \cellcolor[rgb]{0.976,1.000,0.780} 9.35 & \cellcolor[rgb]{1.000,1.000,0.780} 97.9 & \cellcolor[rgb]{1.000,0.976,0.780} 5.48 & \cellcolor[rgb]{0.853,1.000,0.780} 98.4 & \cellcolor[rgb]{0.890,1.000,0.780} 23.1 & \cellcolor[rgb]{0.927,1.000,0.780} 66.5 & \cellcolor[rgb]{1.000,0.927,0.780} 30.1 & \cellcolor[rgb]{1.000,0.878,0.780} 44.0 & \cellcolor[rgb]{0.927,1.000,0.780} 15.0 & \cellcolor[rgb]{0.927,1.000,0.780} 74.9 & \cellcolor[rgb]{0.890,1.000,0.780} 12.1 & \cellcolor[rgb]{0.890,1.000,0.780} 85.5 & \cellcolor[rgb]{0.927,1.000,0.780} 4.44 \\
Ours ViT-L Step 0 & \cellcolor[rgb]{0.927,1.000,0.780} 3.92 & \cellcolor[rgb]{0.868,1.000,0.780} 98.3 & \cellcolor[rgb]{1.000,1.000,0.780} 8.35 & \cellcolor[rgb]{0.945,1.000,0.780} 97.8 & \cellcolor[rgb]{0.829,1.000,0.780} 5.56 & \cellcolor[rgb]{0.829,1.000,0.780} 98.5 & \cellcolor[rgb]{0.878,1.000,0.780} 8.28 & \cellcolor[rgb]{0.890,1.000,0.780} 93.7 & \cellcolor[rgb]{1.000,0.927,0.780} 9.43 & \cellcolor[rgb]{1.000,0.945,0.780} 97.6 & \cellcolor[rgb]{0.927,1.000,0.780} 5.26 & \cellcolor[rgb]{0.853,1.000,0.780} 98.4 & \cellcolor[rgb]{0.835,1.000,0.780} 22.7 & \cellcolor[rgb]{0.780,1.000,0.780} 68.6 & \cellcolor[rgb]{0.780,1.000,0.780} 24.1 & \cellcolor[rgb]{0.829,1.000,0.780} 59.0 & \cellcolor[rgb]{0.829,1.000,0.780} 14.3 & \cellcolor[rgb]{0.878,1.000,0.780} 75.5 & \cellcolor[rgb]{0.835,1.000,0.780} 11.3 & \cellcolor[rgb]{0.780,1.000,0.780} 87.5 & \cellcolor[rgb]{0.829,1.000,0.780} 3.11 \\
Ours ViT-L Step 3 & \cellcolor[rgb]{0.878,1.000,0.780} 3.90 & \cellcolor[rgb]{0.868,1.000,0.780} 98.3 & \cellcolor[rgb]{0.945,1.000,0.780} 8.34 & \cellcolor[rgb]{0.945,1.000,0.780} 97.8 & \cellcolor[rgb]{0.780,1.000,0.780} 5.45 & \cellcolor[rgb]{0.780,1.000,0.780} 98.6 & \cellcolor[rgb]{0.927,1.000,0.780} 8.31 & \cellcolor[rgb]{0.890,1.000,0.780} 93.7 & \cellcolor[rgb]{1.000,0.976,0.780} 9.42 & \cellcolor[rgb]{1.000,0.945,0.780} 97.6 & \cellcolor[rgb]{0.976,1.000,0.780} 5.28 & \cellcolor[rgb]{0.853,1.000,0.780} 98.4 & \cellcolor[rgb]{0.835,1.000,0.780} 22.7 & \cellcolor[rgb]{0.829,1.000,0.780} 68.5 & \cellcolor[rgb]{0.829,1.000,0.780} 24.2 & \cellcolor[rgb]{0.878,1.000,0.780} 58.8 & \cellcolor[rgb]{0.878,1.000,0.780} 14.4 & \cellcolor[rgb]{0.829,1.000,0.780} 75.7 & \cellcolor[rgb]{0.835,1.000,0.780} 11.3 & \cellcolor[rgb]{0.780,1.000,0.780} 87.5 & \cellcolor[rgb]{0.780,1.000,0.780} 3.06 \\
Ours ViT-G Step 3 & \cellcolor[rgb]{0.780,1.000,0.780} 3.50 & \cellcolor[rgb]{0.780,1.000,0.780} 98.4 & \cellcolor[rgb]{0.945,1.000,0.780} 8.34 & \cellcolor[rgb]{0.890,1.000,0.780} 97.9 & \cellcolor[rgb]{1.000,0.976,0.780} 5.83 & \cellcolor[rgb]{1.000,0.878,0.780} 95.0 & \cellcolor[rgb]{0.780,1.000,0.780} 7.91 & \cellcolor[rgb]{0.780,1.000,0.780} 94.9 & \cellcolor[rgb]{1.000,0.829,0.780} 9.99 & \cellcolor[rgb]{0.945,1.000,0.780} 98.2 & \cellcolor[rgb]{0.829,1.000,0.780} 5.04 & \cellcolor[rgb]{0.780,1.000,0.780} 98.9 & \cellcolor[rgb]{0.780,1.000,0.780} 22.2 & \cellcolor[rgb]{0.976,1.000,0.780} 65.1 & \cellcolor[rgb]{0.878,1.000,0.780} 25.9 & \cellcolor[rgb]{1.000,0.976,0.780} 52.3 & \cellcolor[rgb]{0.780,1.000,0.780} 11.2 & \cellcolor[rgb]{0.780,1.000,0.780} 79.2 & \cellcolor[rgb]{0.780,1.000,0.780} 11.1 & \cellcolor[rgb]{0.835,1.000,0.780} 86.7 & \cellcolor[rgb]{0.878,1.000,0.780} 3.22 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|ccc|cc|cc|ccc}
\toprule
\multirow{3}{*}{Method} & \multicolumn{7}{c|}{Local fine-grained point map} & \multicolumn{7}{c}{Local fine-grained depth map} \\
% \cmidrule(lr){2-8}\cmidrule(lr){9-15}
 & \multicolumn{2}{c}{Spring} & \multicolumn{2}{c}{Synth4K} & \multicolumn{3}{c|}{Avg.} & \multicolumn{2}{c}{Spring} & \multicolumn{2}{c}{Synth4K} & \multicolumn{3}{c}{Avg.} \\
% \cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-15}
 & Rel$\downarrow$ & $\delta_{0.01}\uparrow$ & Rel$\downarrow$ & $\delta_{0.01}\uparrow$ & Rel$\downarrow$ & $\delta_{0.01}\uparrow$ & Rank$\downarrow$ & Rel$\downarrow$ & $\delta_{0.01}\uparrow$ & Rel$\downarrow$ & $\delta_{0.01}\uparrow$ & Rel$\downarrow$ & $\delta_{0.01}\uparrow$ & Rank$\downarrow$ \\
\midrule
Depth Pro & \cellcolor[rgb]{0.780,1.000,0.780} 2.12 & \cellcolor[rgb]{0.890,1.000,0.780} 56.1 & \cellcolor[rgb]{0.976,1.000,0.780} 3.90 & \cellcolor[rgb]{1.000,0.829,0.780} 34.3 & \cellcolor[rgb]{0.927,1.000,0.780} 3.01 & \cellcolor[rgb]{0.976,1.000,0.780} 45.2 & \cellcolor[rgb]{0.945,1.000,0.780} 4.50 & \cellcolor[rgb]{0.976,1.000,0.780} 3.72 & \cellcolor[rgb]{0.927,1.000,0.780} 52.0 & \cellcolor[rgb]{0.976,1.000,0.780} 4.57 & \cellcolor[rgb]{1.000,0.878,0.780} 41.7 & \cellcolor[rgb]{0.976,1.000,0.780} 4.15 & \cellcolor[rgb]{0.976,1.000,0.780} 46.9 & \cellcolor[rgb]{0.976,1.000,0.780} 5.50 \\
UniDepth V2 & \cellcolor[rgb]{1.000,0.945,0.780} 2.68 & \cellcolor[rgb]{1.000,1.000,0.780} 51.7 & \cellcolor[rgb]{1.000,0.829,0.780} 6.52 & \cellcolor[rgb]{1.000,0.780,0.780} 33.4 & \cellcolor[rgb]{1.000,0.829,0.780} 4.60 & \cellcolor[rgb]{1.000,0.829,0.780} 42.6 & \cellcolor[rgb]{1.000,0.835,0.780} 8.00 & \cellcolor[rgb]{1.000,0.927,0.780} 4.41 & \cellcolor[rgb]{1.000,0.927,0.780} 48.4 & \cellcolor[rgb]{1.000,0.878,0.780} 6.78 & \cellcolor[rgb]{1.000,0.927,0.780} 42.1 & \cellcolor[rgb]{1.000,0.878,0.780} 5.60 & \cellcolor[rgb]{1.000,0.927,0.780} 45.3 & \cellcolor[rgb]{1.000,0.927,0.780} 7.25 \\
DA 3 & \cellcolor[rgb]{1.000,0.780,0.780} 6.93 & \cellcolor[rgb]{1.000,0.945,0.780} 51.3 & \cellcolor[rgb]{1.000,0.780,0.780} 7.85 & \cellcolor[rgb]{1.000,0.976,0.780} 38.2 & \cellcolor[rgb]{1.000,0.780,0.780} 7.39 & \cellcolor[rgb]{1.000,0.927,0.780} 44.7 & \cellcolor[rgb]{1.000,0.780,0.780} 8.25 & \cellcolor[rgb]{1.000,0.780,0.780} 11.4 & \cellcolor[rgb]{1.000,0.878,0.780} 43.7 & \cellcolor[rgb]{1.000,0.780,0.780} 9.62 & \cellcolor[rgb]{1.000,0.829,0.780} 39.9 & \cellcolor[rgb]{1.000,0.780,0.780} 10.5 & \cellcolor[rgb]{1.000,0.829,0.780} 41.8 & \cellcolor[rgb]{1.000,0.780,0.780} 9.25 \\
UniK3D & \cellcolor[rgb]{0.945,1.000,0.780} 2.40 & \cellcolor[rgb]{0.945,1.000,0.780} 55.5 & \cellcolor[rgb]{1.000,0.878,0.780} 6.35 & \cellcolor[rgb]{1.000,0.878,0.780} 34.5 & \cellcolor[rgb]{1.000,0.927,0.780} 4.37 & \cellcolor[rgb]{1.000,0.976,0.780} 45.0 & \cellcolor[rgb]{1.000,0.945,0.780} 6.50 & \cellcolor[rgb]{1.000,0.976,0.780} 4.25 & \cellcolor[rgb]{0.976,1.000,0.780} 50.1 & \cellcolor[rgb]{1.000,0.829,0.780} 6.79 & \cellcolor[rgb]{1.000,0.976,0.780} 42.3 & \cellcolor[rgb]{1.000,0.927,0.780} 5.52 & \cellcolor[rgb]{1.000,0.976,0.780} 46.2 & \cellcolor[rgb]{1.000,0.976,0.780} 6.50 \\
PPD & \cellcolor[rgb]{1.000,0.890,0.780} 3.35 & \cellcolor[rgb]{1.000,0.780,0.780} 42.8 & \cellcolor[rgb]{1.000,0.927,0.780} 5.43 & \cellcolor[rgb]{1.000,0.927,0.780} 35.4 & \cellcolor[rgb]{1.000,0.878,0.780} 4.39 & \cellcolor[rgb]{1.000,0.780,0.780} 39.1 & \cellcolor[rgb]{1.000,0.835,0.780} 8.00 & \cellcolor[rgb]{1.000,0.878,0.780} 4.61 & \cellcolor[rgb]{1.000,0.829,0.780} 43.3 & \cellcolor[rgb]{1.000,0.927,0.780} 5.88 & \cellcolor[rgb]{1.000,0.780,0.780} 36.3 & \cellcolor[rgb]{1.000,0.976,0.780} 5.24 & \cellcolor[rgb]{1.000,0.780,0.780} 39.8 & \cellcolor[rgb]{1.000,0.829,0.780} 8.50 \\
InfiniDepth & \cellcolor[rgb]{1.000,0.835,0.780} 3.82 & \cellcolor[rgb]{1.000,0.835,0.780} 47.6 & \cellcolor[rgb]{1.000,0.976,0.780} 4.77 & \cellcolor[rgb]{0.976,1.000,0.780} 39.8 & \cellcolor[rgb]{1.000,0.976,0.780} 4.29 & \cellcolor[rgb]{1.000,0.878,0.780} 43.7 & \cellcolor[rgb]{1.000,0.890,0.780} 7.25 & \cellcolor[rgb]{1.000,0.829,0.780} 6.57 & \cellcolor[rgb]{1.000,0.780,0.780} 42.7 & \cellcolor[rgb]{1.000,0.976,0.780} 5.07 & \cellcolor[rgb]{0.976,1.000,0.780} 43.7 & \cellcolor[rgb]{1.000,0.829,0.780} 5.82 & \cellcolor[rgb]{1.000,0.878,0.780} 43.2 & \cellcolor[rgb]{1.000,0.878,0.780} 7.50 \\
MoGe-2 & \cellcolor[rgb]{1.000,1.000,0.780} 2.53 & \cellcolor[rgb]{1.000,0.890,0.780} 49.5 & \cellcolor[rgb]{0.927,1.000,0.780} 3.85 & \cellcolor[rgb]{0.927,1.000,0.780} 43.7 & \cellcolor[rgb]{0.976,1.000,0.780} 3.19 & \cellcolor[rgb]{0.927,1.000,0.780} 46.6 & \cellcolor[rgb]{1.000,1.000,0.780} 5.50 & \cellcolor[rgb]{0.878,1.000,0.780} 3.57 & \cellcolor[rgb]{1.000,0.976,0.780} 49.9 & \cellcolor[rgb]{0.927,1.000,0.780} 4.04 & \cellcolor[rgb]{0.927,1.000,0.780} 44.2 & \cellcolor[rgb]{0.927,1.000,0.780} 3.81 & \cellcolor[rgb]{0.927,1.000,0.780} 47.1 & \cellcolor[rgb]{0.927,1.000,0.780} 4.25 \\
Ours ViT-L Step 0 & \cellcolor[rgb]{0.890,1.000,0.780} 2.25 & \cellcolor[rgb]{0.890,1.000,0.780} 56.1 & \cellcolor[rgb]{0.878,1.000,0.780} 3.61 & \cellcolor[rgb]{0.878,1.000,0.780} 44.4 & \cellcolor[rgb]{0.878,1.000,0.780} 2.93 & \cellcolor[rgb]{0.878,1.000,0.780} 50.3 & \cellcolor[rgb]{0.890,1.000,0.780} 3.25 & \cellcolor[rgb]{0.829,1.000,0.780} 3.43 & \cellcolor[rgb]{0.878,1.000,0.780} 53.0 & \cellcolor[rgb]{0.780,1.000,0.780} 3.78 & \cellcolor[rgb]{0.878,1.000,0.780} 44.8 & \cellcolor[rgb]{0.780,1.000,0.780} 3.60 & \cellcolor[rgb]{0.878,1.000,0.780} 48.9 & \cellcolor[rgb]{0.829,1.000,0.780} 2.25 \\
Ours ViT-L Step 3 & \cellcolor[rgb]{0.780,1.000,0.780} 2.12 & \cellcolor[rgb]{0.780,1.000,0.780} 60.6 & \cellcolor[rgb]{0.829,1.000,0.780} 3.46 & \cellcolor[rgb]{0.829,1.000,0.780} 51.2 & \cellcolor[rgb]{0.780,1.000,0.780} 2.79 & \cellcolor[rgb]{0.829,1.000,0.780} 55.9 & \cellcolor[rgb]{0.780,1.000,0.780} 1.50 & \cellcolor[rgb]{0.927,1.000,0.780} 3.65 & \cellcolor[rgb]{0.829,1.000,0.780} 56.4 & \cellcolor[rgb]{0.829,1.000,0.780} 3.87 & \cellcolor[rgb]{0.829,1.000,0.780} 48.7 & \cellcolor[rgb]{0.878,1.000,0.780} 3.76 & \cellcolor[rgb]{0.829,1.000,0.780} 52.5 & \cellcolor[rgb]{0.878,1.000,0.780} 2.50 \\
Ours ViT-G Step 3 & \cellcolor[rgb]{0.835,1.000,0.780} 2.24 & \cellcolor[rgb]{0.835,1.000,0.780} 57.5 & \cellcolor[rgb]{0.780,1.000,0.780} 3.36 & \cellcolor[rgb]{0.780,1.000,0.780} 56.0 & \cellcolor[rgb]{0.829,1.000,0.780} 2.80 & \cellcolor[rgb]{0.780,1.000,0.780} 56.8 & \cellcolor[rgb]{0.835,1.000,0.780} 1.75 & \cellcolor[rgb]{0.780,1.000,0.780} 3.39 & \cellcolor[rgb]{0.780,1.000,0.780} 56.8 & \cellcolor[rgb]{0.878,1.000,0.780} 3.92 & \cellcolor[rgb]{0.780,1.000,0.780} 51.3 & \cellcolor[rgb]{0.829,1.000,0.780} 3.66 & \cellcolor[rgb]{0.780,1.000,0.780} 54.1 & \cellcolor[rgb]{0.780,1.000,0.780} 1.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Method & iBims-1 & HAMMER & Sintel & Spring & Avg. F1$\uparrow$ & Avg.\ Rk.$\downarrow$ \\
\midrule
Depth Pro & \cellcolor[rgb]{1.000,0.976,0.780} 14.5 & \cellcolor[rgb]{1.000,0.976,0.780} 5.07 & \cellcolor[rgb]{0.945,1.000,0.780} 34.8 & \cellcolor[rgb]{0.829,1.000,0.780} 10.9 & \cellcolor[rgb]{0.890,1.000,0.780} 16.3 & \cellcolor[rgb]{0.906,1.000,0.780} 4.75 \\
UniDepth V2 & \cellcolor[rgb]{1.000,0.829,0.780} 11.3 & \cellcolor[rgb]{1.000,0.878,0.780} 4.66 & \cellcolor[rgb]{0.835,1.000,0.780} 35.9 & \cellcolor[rgb]{1.000,0.829,0.780} 6.26 & \cellcolor[rgb]{1.000,0.890,0.780} 14.5 & \cellcolor[rgb]{1.000,0.843,0.780} 7.00 \\
DA 3 & \cellcolor[rgb]{1.000,0.780,0.780} 8.31 & \cellcolor[rgb]{0.976,1.000,0.780} 5.36 & \cellcolor[rgb]{1.000,0.780,0.780} 9.14 & \cellcolor[rgb]{1.000,0.780,0.780} 3.61 & \cellcolor[rgb]{1.000,0.780,0.780} 6.61 & \cellcolor[rgb]{1.000,0.780,0.780} 8.75 \\
UniK3D & \cellcolor[rgb]{1.000,0.878,0.780} 12.8 & \cellcolor[rgb]{1.000,0.829,0.780} 4.65 & \cellcolor[rgb]{0.835,1.000,0.780} 35.9 & \cellcolor[rgb]{1.000,0.927,0.780} 6.97 & \cellcolor[rgb]{1.000,0.945,0.780} 15.1 & \cellcolor[rgb]{1.000,0.906,0.780} 6.50 \\
PPD & \cellcolor[rgb]{1.000,0.927,0.780} 13.8 & \cellcolor[rgb]{0.780,1.000,0.780} 7.80 & \cellcolor[rgb]{1.000,0.835,0.780} 20.7 & \cellcolor[rgb]{0.927,1.000,0.780} 8.61 & \cellcolor[rgb]{1.000,0.835,0.780} 12.7 & \cellcolor[rgb]{0.969,1.000,0.780} 5.25 \\
InfiniDepth & \cellcolor[rgb]{0.878,1.000,0.780} 17.9 & \cellcolor[rgb]{0.829,1.000,0.780} 7.50 & \cellcolor[rgb]{0.780,1.000,0.780} 39.8 & \cellcolor[rgb]{0.780,1.000,0.780} 11.8 & \cellcolor[rgb]{0.780,1.000,0.780} 19.3 & \cellcolor[rgb]{0.780,1.000,0.780} 1.75 \\
MoGe-2 & \cellcolor[rgb]{0.976,1.000,0.780} 17.6 & \cellcolor[rgb]{1.000,0.780,0.780} 4.54 & \cellcolor[rgb]{1.000,0.890,0.780} 32.0 & \cellcolor[rgb]{0.976,1.000,0.780} 8.22 & \cellcolor[rgb]{1.000,1.000,0.780} 15.6 & \cellcolor[rgb]{1.000,0.843,0.780} 7.00 \\
Ours ViT-L Step 0 & \cellcolor[rgb]{0.927,1.000,0.780} 17.8 & \cellcolor[rgb]{1.000,0.927,0.780} 4.71 & \cellcolor[rgb]{1.000,0.945,0.780} 32.4 & \cellcolor[rgb]{1.000,0.976,0.780} 7.54 & \cellcolor[rgb]{1.000,1.000,0.780} 15.6 & \cellcolor[rgb]{1.000,0.969,0.780} 6.00 \\
Ours ViT-L Step 3 & \cellcolor[rgb]{0.829,1.000,0.780} 18.3 & \cellcolor[rgb]{0.878,1.000,0.780} 6.08 & \cellcolor[rgb]{1.000,1.000,0.780} 32.5 & \cellcolor[rgb]{1.000,0.878,0.780} 6.95 & \cellcolor[rgb]{0.945,1.000,0.780} 16.0 & \cellcolor[rgb]{0.906,1.000,0.780} 4.75 \\
Ours ViT-G Step 3 & \cellcolor[rgb]{0.780,1.000,0.780} 18.8 & \cellcolor[rgb]{0.927,1.000,0.780} 5.92 & \cellcolor[rgb]{0.890,1.000,0.780} 35.8 & \cellcolor[rgb]{0.878,1.000,0.780} 8.70 & \cellcolor[rgb]{0.835,1.000,0.780} 17.3 & \cellcolor[rgb]{0.843,1.000,0.780} 3.00 \\
\bottomrule
\end{tabular}
